Transferable Low-Rank Convolutional Bases for Onboarding Unseen Medical Imaging Modalities

Deploying a medical imaging model that must later accommodate a modality it has never seen is a recurring practical problem: retraining the shared representation is expensive and destroys performance on the modalities already in service. We study this \emph{onboarding} problem under a strict leave-one-domain-out protocol, in which a convolutional backbone is pre-trained on source modalities (Kidney CT and Brain MRI), frozen permanently, and then required to accommodate an unseen modality (Chest X-ray). Under this protocol we establish three findings. First, decision-layer parameter-efficient fine-tuning is insufficient when the backbone has never observed the target modality: a linear probe and fully-connected LoRA both fall well short, whereas convolutional LoRA recovers most of the achievable accuracy, showing that adaptation must reach the convolutional features. Second, and centrally, the low-rank convolutional \emph{basis} learned on the source modalities \emph{transfers}: freezing that basis and training only its up-projections onboards the unseen modality using just $0.78\%$ of full fine-tuning's parameters, at an accuracy $6.11$ percentage points above a random basis of identical size, while an equivalent decision-layer basis exhibits no reliable transfer. Third, adapter-based onboarding leaves source-modality accuracy exactly unchanged ($\Delta = 0.00$ pp), whereas full fine-tuning reaches the highest target accuracy only by catastrophically degrading the source modalities. A Mahalanobis score on frozen backbone features detects the unseen modality with high sensitivity at a strict source-retention threshold, providing a practical trigger for when onboarding is required. All results are reported over three seeds with paired bootstrap confidence intervals.

==> figures/figure1.tex <==
% ============================================================
% Figure 1 -- System architecture  (place in a figure* / double-column slot)
% Grey = frozen (pre-trained on source) | Orange = basis learned on source, then frozen
% Green = trained for the new modality  | Red = out-of-repertoire alarm
% ============================================================
\begin{tikzpicture}[node distance=4mm]

% ---------- main chain: backbone with two adapter injection points ----------
\node[data] (img) {Input\\image};
\node[blk, right=6mm of img] (c1) {Conv\\block 1};
\node[blk, right=of c1]      (c2) {Conv\\block 2};
\node[blk, right=of c2]      (c3) {Conv\\block 3};
\node[op,  right=of c3]      (p3) {$+$};
\node[blk, right=of p3]      (c4) {Conv\\block 4};
\node[op,  right=of c4]      (p4) {$+$};
\node[blk, right=of p4]      (c5) {Conv\\block 5};
\node[blk, right=of c5]      (gap){GAP\\$512$-d};

\draw[fl] (img)--(c1); \draw[fl] (c1)--(c2); \draw[fl] (c2)--(c3);
\draw[fl] (c3)--(p3);  \draw[fl] (p3)--(c4); \draw[fl] (c4)--(p4);
\draw[fl] (p4)--(c5);  \draw[fl] (c5)--(gap);

\begin{scope}[on background layer]
  \node[draw=cFrozenB, dashed, rounded corners, fill=cFrozen!30,
        fit=(c1)(gap), inner sep=3mm] (bb) {};
\end{scope}
\node[lbl, above=0.5mm of bb.north]
     {Backbone: pre-trained on the \textbf{source modalities only}, then frozen ($1.84$M params, never updated)};

% ---------- decision path ----------
\node[blk,   right=7mm of gap] (fc1)  {$\mathrm{fc}_1$};
\node[learn, right=of fc1]     (head) {Fresh\\head};
\node[data,  right=of head]    (pred) {Class\\prediction};
\draw[fl] (gap)--(fc1); \draw[fl] (fc1)--(head); \draw[fl] (head)--(pred);

% ---------- convolutional adapters, placed DIRECTLY BELOW blocks 3 and 4 ----------
% so the tap is a straight vertical drop, and the return leg is "right then up"
% (-|), landing on the + from below without crossing any block.
\node[basis, below=12mm of c3, minimum width=17mm] (A3) {$A_3$ ($3{\times}3$)\\frozen basis};
\node[learn, below=3.5mm of A3, minimum width=17mm] (B3) {$B_3$ ($1{\times}1$)\\learned};
\node[basis, below=12mm of c4, minimum width=17mm] (A4) {$A_4$ ($3{\times}3$)\\frozen basis};
\node[learn, below=3.5mm of A4, minimum width=17mm] (B4) {$B_4$ ($1{\times}1$)\\learned};

\draw[fl] (c3.south) -- (A3.north);      % straight down
\draw[fl] (A3) -- (B3);
\draw[fl] (B3.east) -| (p3.south);       % right, THEN up into the +
\draw[fl] (c4.south) -- (A4.north);      % straight down
\draw[fl] (A4) -- (B4);
\draw[fl] (B4.east) -| (p4.south);       % right, THEN up into the +

\begin{scope}[on background layer]
  \node[draw=cBasisB, dashed, rounded corners, fill=cBasis!20,
        fit=(A3)(B3)(A4)(B4), inner sep=2.6mm] (ad) {};
\end{scope}
\node[note, left=4mm of ad.west, text width=29mm, anchor=east]
     {\textbf{Low-rank conv.\ adapter.}\\
      The basis $\mathcal{A}$ is learned once on the source modalities and then
      \emph{reused frozen}; only $\mathcal{B}$ is trained per new modality
      ($12{,}288$ params).};

% ---------- Mahalanobis onboarding trigger (below GAP, in the empty space) ----------
\node[alarm, below=12mm of gap, minimum width=32mm, anchor=north] (ood)
     {Mahalanobis score on frozen features\\
      \textbf{onboarding trigger}\ (AUROC $0.9998$)};
\draw[fldash] (gap.south) -- (ood.north);
\node[note, right=5mm of ood.east, text width=27mm, anchor=west] (oodnote)
     {input lies outside the current repertoire\\$\Rightarrow$ onboard a new $\mathcal{B}$};
\draw[fl] (ood.east) -- (oodnote.west);

% ---------- legend ----------
\coordinate (lg) at ($(ad.south west)+(0,-6mm)$);
\node[blk,   anchor=west, minimum width=4mm, minimum height=3.4mm] (l1) at (lg) {};
\node[note,  right=1mm of l1, anchor=west] (t1) {frozen (source)};
\node[basis, right=5mm of t1.east, minimum width=4mm, minimum height=3.4mm] (l2) {};
\node[note,  right=1mm of l2, anchor=west] (t2) {basis learned on source, then frozen};
\node[learn, right=5mm of t2.east, minimum width=4mm, minimum height=3.4mm] (l3) {};
\node[note,  right=1mm of l3, anchor=west] (t3) {trained for the new modality};

\end{tikzpicture}

==> figures/figure2.tex <==
% ============================================================
% Figure 2 -- Convolutional low-rank adaptation and the three basis conditions
% (single-column: figure)
% ============================================================
\begin{tikzpicture}[node distance=4mm]

% ---------------- (a) the adapted convolutional block ----------------
\node[data] (x) {$\mathbf{x}_i$};
\node[blk, right=10mm of x, minimum width=21mm] (W) {frozen conv $W_i$\\($3{\times}3$, never updated)};
\node[basis, below=8mm of W, minimum width=21mm] (A) {down-projection $A_i$\\$3{\times}3$,\; $C^{\mathrm{in}}_i\!\to\! r$};
\node[learn, below=3.5mm of A, minimum width=21mm] (B) {up-projection $B_i$\\$1{\times}1$,\; $r\!\to\! C^{\mathrm{out}}_i$,\; zero-init};
\node[learn, below=3.5mm of B, minimum width=21mm] (S) {scale $\alpha/r$};

\node[op,  right=8mm of W] (plus) {$+$};
\node[blk, right=5mm of plus, minimum width=15mm] (bn) {BN $\to$ ReLU\\$\to$ pool};
\node[data, right=5mm of bn] (out) {$\mathbf{x}_{i+1}$};

\draw[fl] (x.east) -- (W.west);
\draw[fl] (x.south) |- (A.west);
\draw[fl] (A) -- (B);
\draw[fl] (B) -- (S);
\draw[fl] (W.east) -- (plus.west);
\draw[fl] (S.east) -| (plus.south);
\draw[fl] (plus.east) -- (bn.west);
\draw[fl] (bn.east) -- (out.west);

\node[lbl, above=1mm of W.north] {frozen path};
\node[lbl, left=1.5mm of A.west, anchor=east, text width=12mm, align=right] {adaptation\\path};

\node[note, below=4mm of S.south, text width=70mm] (eq)
     {$\Delta_i(\mathbf{x}_i)=\tfrac{\alpha}{r}\,B_i\!\left(A_i(\mathbf{x}_i)\right)$\ \ added to the raw
      convolution output. As $B_i$ is zero-initialised, $\Delta_i\!\equiv\!0$ initially and the
      adapted network is exactly the frozen backbone.};

% ---------------- (b) the three conditions on the basis A ----------------
\node[note, below=6mm of eq.south west, anchor=north west, font=\scriptsize\bfseries] (hdr)
     {The three conditions on $A_i$, compared at \emph{identical} trainable budget:};

\node[basis, below=3mm of hdr.west, anchor=north west, minimum width=27mm, minimum height=8.5mm] (v1)
     {$A_i$ \textbf{learned} on the new modality};
\node[note, right=2.5mm of v1, anchor=west, text width=42mm] (n1)
     {\textsc{Conv-LoRA} --- a full adapter; both $A_i$ and $B_i$ are trained. $69{,}636$ params.};

\node[basis, below=3mm of v1.south west, anchor=north west, minimum width=27mm, minimum height=8.5mm] (v2)
     {$A_i$ \textbf{reused frozen} from the source modalities};
\node[note, right=2.5mm of v2, anchor=west, text width=42mm] (n2)
     {\textsc{Conv basis-transfer} (\textbf{ours}) --- only $B_i$ is trained. $14{,}340$ params.};

\node[alarm, below=3mm of v2.south west, anchor=north west, minimum width=27mm, minimum height=8.5mm] (v3)
     {$A_i$ \textbf{random} and frozen};
\node[note, right=2.5mm of v3, anchor=west, text width=42mm] (n3)
     {\textsc{Random-basis control} --- identical budget; isolates whether the \emph{learned} basis carries anything beyond the bottleneck.};

\begin{scope}[on background layer]
  \node[draw=black!35, dashed, rounded corners,
        fit=(hdr)(v1)(v2)(v3)(n1)(n2)(n3), inner sep=2.8mm] {};
\end{scope}

\end{tikzpicture}


==> figures/figure3.tex <==
% ============================================================
% Figure 3 -- Leave-one-domain-out onboarding protocol
% (single-column: figure)
% ============================================================
\begin{tikzpicture}[node distance=4mm]

% ================= STAGE 1 : source pre-training =================
\node[note, anchor=west, font=\scriptsize\bfseries] (h1) at (0,0)
     {\textbf{1.}\ \ Pre-train on the source modalities, then freeze};
\node[data, below=3mm of h1.west, anchor=north west, minimum width=21mm] (src)
     {Kidney CT\ +\ Brain MRI\\\scriptsize (source modalities)};
\node[blk, right=6mm of src, minimum width=19mm] (bb) {Backbone $\phi$\\$1.84$M params};
\node[blk, right=5mm of bb, minimum width=13mm, draw=cFrozenB, very thick] (frz)
     {\textbf{FROZEN}\\forever};
\draw[fl] (src)--(bb); \draw[fl] (bb)--(frz);

% ================= STAGE 2 : shared basis =================
\node[note, below=7mm of src.south west, anchor=north west, font=\scriptsize\bfseries] (h2)
     {\textbf{2.}\ \ Learn a shared low-rank basis on the source modalities};
\node[data, below=3mm of h2.west, anchor=north west, minimum width=21mm] (src2)
     {source batches\\\scriptsize interleaved, not sequential};
\node[basis, right=6mm of src2, minimum width=19mm] (A) {shared basis $\mathcal{A}$\\$55{,}296$ params};
\node[basis, right=5mm of A, minimum width=13mm, very thick] (frz2) {\textbf{FROZEN}\\reused later};
\draw[fl] (src2)--(A); \draw[fl] (A)--(frz2);
\node[note, below=2mm of src2.south west, anchor=north west, text width=76mm] (n2)
     {Interleaving matters: trained sequentially, the last modality would overwrite the shared directions learned for the others.};

% ================= STAGE 3 : a new modality arrives =================
\node[note, below=7mm of n2.south west, anchor=north west, font=\scriptsize\bfseries] (h3)
     {\textbf{3.}\ \ An \emph{unseen} modality arrives, and is detected};
\node[data, below=3mm of h3.west, anchor=north west, minimum width=21mm,
      draw=cAlarmB, fill=cAlarm] (tgt)
     {Chest X-ray\\\scriptsize never seen in steps 1--2};
\node[alarm, right=6mm of tgt, minimum width=26mm] (det)
     {Mahalanobis on frozen features\\$100\%$ detected @ $95\%$ TNR};
\node[note, right=3mm of det.east, anchor=west, text width=14mm] (n3) {$\Rightarrow$ onboard a new $\mathcal{B}$};
\draw[fl] (tgt)--(det); \draw[fl] (det)--(n3);

% ================= STAGE 4 : onboarding =================
\node[note, below=7mm of tgt.south west, anchor=north west, font=\scriptsize\bfseries] (h4)
     {\textbf{4.}\ \ Onboard: train \emph{only} the up-projections and a fresh head};
\node[blk,   below=3mm of h4.west, anchor=north west, minimum width=16mm] (o1) {frozen $\phi$};
\node[basis, right=3mm of o1, minimum width=17mm] (o2) {frozen basis $\mathcal{A}$};
\node[learn, right=3mm of o2, minimum width=19mm] (o3) {\textbf{train} $\mathcal{B}$ + head\\$14{,}340$ params};
\node[data,  right=3mm of o3, minimum width=14mm] (o4) {$\mathbf{87.29\%}$\\\scriptsize new modality};
\draw[fl] (o1)--(o2); \draw[fl] (o2)--(o3); \draw[fl] (o3)--(o4);
\node[note, below=2.5mm of o1.south west, anchor=north west, text width=80mm] (n4)
     {Nothing the source modalities depend on is modified, so their accuracy is unchanged
      \emph{exactly} ($\Delta=0.00$ pp). Full fine-tuning reaches $94.11\%$ here, but degrades
      the source modalities by $65.39$ pp.};

\begin{scope}[on background layer]
  \node[draw=cFrozenB!70, rounded corners, fill=cFrozen!20, fit=(h1)(src)(frz), inner sep=2.4mm] {};
  \node[draw=cBasisB!70,  rounded corners, fill=cBasis!14,  fit=(h2)(src2)(frz2)(n2), inner sep=2.4mm] {};
  \node[draw=cAlarmB!70,  rounded corners, fill=cAlarm!14,  fit=(h3)(tgt)(det)(n3), inner sep=2.4mm] {};
  \node[draw=cLearnB!70,  rounded corners, fill=cLearn!14,  fit=(h4)(o1)(o4)(n4), inner sep=2.4mm] {};
\end{scope}

\end{tikzpicture}

